Distributed and Private Textual Data Synthesis from Embeddings

We revisit differentially private (DP) text synthesis in the realistic setting of distributed users, where privacy concerns preclude a trusted curator with access to raw user texts. Existing DP text synthesis pipelines are designed for a trusted, centralized curator and often cannot be deployed in distributed settings due to unrealistic trust and access assumptions; when adapted naively, they require repeated, tightly synchronized user participation and incur significant overhead. To address this gap, we propose a DP--cryptography co-design for textual data synthesis that requires no trusted curator and requires only lightweight user participation. Our approach has two optimized components. First, we design a distributed-friendly DP synthesis algorithm that releases a one-time DP summary in an embedding space: it identifies frequent semantic regions and releases their DP centroids, enabling training-free, non-iterative offline text synthesis. We further introduce semantic support protection, which ensures the released summary avoids semantic neighborhoods of infrequent texts, reducing the risk of exposing rare user data. Second, we develop a custom secure protocol that implements this algorithm over distributed user data, enforcing end-to-end DP guarantees without requiring a trusted curator. On four benchmarks, we achieve utility comparable to the state-of-the-art centralized DP synthesis method.

==> plots/distance_histograms.tex <==
    \centering
    % --- Row 1, Plot 1 ---
    \begin{tikzpicture}[baseline]
        \begin{axis}[
          width=0.58\linewidth, height=3.0cm, % Changed from 0.55 to 0.48
          xlabel=Distance, ylabel=Density,
          ylabel near ticks,         xlabel near ticks,
          label style={font=\scriptsize},
          tick label style={font=\scriptsize},
          xmin=0, xmax=2.5,
          grid=major, grid style={dashed, gray!30},
          bar width=2pt,
          title={$\epsilon=2$},
          title style={font=\scriptsize}
        ]
        \addplot[ybar, fill=red, fill opacity=0.3, draw=red!70!black]
          table[col sep=space, header=true, x=distance, y=uncommon]
          {data/instructions2m_distance_histogram_eps2.dat};
        \addplot[ybar, fill=blue, fill opacity=0.3, draw=blue!70!black, bar shift=2pt]
          table[col sep=space, header=true, x=distance, y=common]
          {data/instructions2m_distance_histogram_eps2.dat};
        \end{axis}
    \end{tikzpicture}% <--- 
    % --- Row 1, Plot 2 ---
    \begin{tikzpicture}[baseline]
        \begin{axis}[
          width=0.58\linewidth, height=3.0cm, % Changed from 0.55 to 0.48
          ymax=8,
          xlabel=Distance, 
          ylabel near ticks,         xlabel near ticks,
          label style={font=\scriptsize},
          tick label style={font=\scriptsize},
          xmin=0, xmax=2.5,
          grid=major, grid style={dashed, gray!30},
          bar width=2pt,
          title={$\epsilon=4$},
          title style={font=\scriptsize},
          legend style={
        font=\scriptsize,
            at={(0.98,0.98)},
            anchor=north east,
            inner xsep=1pt,
            inner ysep=1pt
          }
        ]
        \addplot[ybar, fill=red, fill opacity=0.3, draw=red!70!black]
          table[col sep=space, header=true, x=distance, y=uncommon]
          {data/instructions2m_distance_histogram_eps4.dat};
        \addplot[ybar, fill=blue, fill opacity=0.3, draw=blue!70!black, bar shift=2pt]
          table[col sep=space, header=true, x=distance, y=common]
          {data/instructions2m_distance_histogram_eps4.dat};
    \legend{Infrequent, Frequent}
    \end{axis}
    \end{tikzpicture}
    
    \vspace{0.1cm} 
    
    % --- Row 2, Plot 3 ---
    \begin{tikzpicture}[baseline]
        \begin{axis}[
          width=0.58\linewidth, height=3.0cm, 
          ymax=8,
          xlabel=Distance, ylabel=Density,
          ylabel near ticks,         xlabel near ticks,
          label style={font=\scriptsize},
          tick label style={font=\scriptsize},
          label style={font=\scriptsize},
          tick label style={font=\scriptsize},
          xmin=0, xmax=2.5,
          grid=major, grid style={dashed, gray!30},
          bar width=2pt,
          title={$\epsilon=8$},
          title style={font=\scriptsize}
        ]
        \addplot[ybar, fill=red, fill opacity=0.3, draw=red!70!black]
          table[col sep=space, header=true, x=distance, y=uncommon]
          {data/instructions2m_distance_histogram_eps8.dat};
        \addplot[ybar, fill=blue, fill opacity=0.3, draw=blue!70!black, bar shift=2pt]
          table[col sep=space, header=true, x=distance, y=common]
          {data/instructions2m_distance_histogram_eps8.dat};
        \end{axis}
    \end{tikzpicture}% <--- 
    % --- Row 2, Plot 4 ---
    \begin{tikzpicture}[baseline]
        \begin{axis}[
          width=0.58\linewidth, height=3.0cm, % Changed from 0.55 to 0.48
          ymax=8,
          xlabel=Distance, 
          ylabel near ticks,         xlabel near ticks,
          xmin=0, xmax=2.5,
          grid=major, grid style={dashed, gray!30},
          label style={font=\scriptsize},
          tick label style={font=\scriptsize},
          legend style={
            font=\scriptsize,
            at={(0.98,0.98)},
            anchor=north east,
            inner xsep=1pt,
            inner ysep=1pt
          },
          bar width=2pt,
          title={$\epsilon=\infty$ (Non-DP)},
          title style={font=\scriptsize}
        ]
        \addplot[ybar, fill=red, fill opacity=0.3, draw=red!70!black]
          table[col sep=space, header=true, x=distance, y=uncommon]
          {data/instructions2m_distance_histogram_non_dp.dat};
        \addplot[ybar, fill=blue, fill opacity=0.3, draw=blue!70!black, bar shift=2pt]
          table[col sep=space, header=true, x=distance, y=common]
          {data/instructions2m_distance_histogram_non_dp.dat};
        % \legend{Infrequent, Frequent}
        \end{axis}
    \end{tikzpicture}


==> plots/distance_vs_neighbors.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xmode=log,
        width=5.8cm, height=3.0cm,
        xlabel={Number of neighbors},
        ylabel={Distance},
        ylabel near ticks,
        label style={font=\scriptsize},
        tick label style={font=\scriptsize},
    %    title={Average similarity vs Number of neighbors},
        legend pos=outer north east,
        legend style={font=\scriptsize},
        grid=major, grid style={dashed, gray!30},
        mark size=2pt,
        every axis plot/.append style={thick}
    ]
    % DP with eps=2.0
    \addplot[color=green, mark=o] table[x=x, y=y, col sep=comma] 
        {data/instructions2m_distance_vs_neighbors_eps2.csv};
    \addlegendentry{$\varepsilon=2.0$}
    % DP with eps=4.0
    \addplot[color=orange, mark=o] table[x=x, y=y, col sep=comma] 
        {data/instructions2m_distance_vs_neighbors_eps4.csv};
    \addlegendentry{$\varepsilon=4.0$}
    % DP with eps=8.0
    \addplot[color=purple, mark=o] table[x=x, y=y, col sep=comma] 
        {data/instructions2m_distance_vs_neighbors_eps8.csv};
    \addlegendentry{$\varepsilon=8.0$}
    % DP with eps=16.0
   \addplot[color=brown, mark=o] table[x=x, y=y, col sep=comma] 
       {data/instructions2m_distance_vs_neighbors_eps16.csv};
    \addlegendentry{$\varepsilon=16.0$}
    \end{axis}
    \end{tikzpicture}


==> plots/semantic_support.tex <==
% Required in the preamble:
% \usepackage{pgfplots}


    \begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size=2 by 2,
            horizontal sep=0.1\columnwidth,
            vertical sep=0.15\columnwidth,
        },
        width=0.55\columnwidth,
        height=0.33\columnwidth,
        xmin=0,
        xmax=1.5,
        ymin=1e-7,
        ymax=1,
        ymode=log,
        xlabel={$\psi$},
        xlabel near ticks,
        ylabel near ticks,
        enlarge x limits=0.1,
        enlarge y limits=0.1,
        label style={font=\scriptsize},
        title style={font=\scriptsize,yshift=-3pt},
        tick label style={font=\scriptsize},
        unbounded coords=jump,
    ]

    % ----------------------------------------------------------
    % Top-left: TaylorAI
    % ----------------------------------------------------------
    \nextgroupplot[
        title={TaylorAI},
        ylabel={Prob @$\psi r$},
    ]

    \addplot+[
        color=blue!60,
        mark=none,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=2
    ]{data/semantic_support_taylor.csv};

    \addplot+[
        color=red!60,
        mark=none,
        dashed,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=12
    ]{data/semantic_support_taylor.csv};

    \addplot+[
        blue,
        mark=none,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=10
    ]{data/semantic_support_taylor.csv};

    \addplot+[
        red,
        mark=none,
        dashed,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=20
    ]{data/semantic_support_taylor.csv};


    % ----------------------------------------------------------
    % Top-right: Instructions-2M
    % ----------------------------------------------------------
    \nextgroupplot[
        title={Instructions-2M},
        yticklabels={},
    ]

    \addplot+[
        color=blue!60,
        mark=none,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=2
    ]{data/semantic_support_instructions2m.csv};

    \addplot+[
        color=red!60,
        mark=none,
        dashed,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=12
    ]{data/semantic_support_instructions2m.csv};

    \addplot+[
        blue,
        mark=none,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=10
    ]{data/semantic_support_instructions2m.csv};

    \addplot+[
        red,
        mark=none,
        dashed,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=20
    ]{data/semantic_support_instructions2m.csv};


    % ----------------------------------------------------------
    % Bottom-left: LMSYS Chat
    % Includes title, y-axis label, and y-axis tick labels
    % ----------------------------------------------------------
    \nextgroupplot[
        title={LMSYS Chat},
        ylabel={Prob @$\psi r$},
    ]

    \addplot+[
        color=blue!60,
        mark=none,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=2
    ]{data/semantic_support_lmsys_chat.csv};

    \addplot+[
        color=red!60,
        mark=none,
        dashed,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=12
    ]{data/semantic_support_lmsys_chat.csv};

    \addplot+[
        blue,
        mark=none,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=10
    ]{data/semantic_support_lmsys_chat.csv};

    \addplot+[
        red,
        mark=none,
        dashed,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=20
    ]{data/semantic_support_lmsys_chat.csv};


    % ----------------------------------------------------------
    % Bottom-right: Yelp
    % ----------------------------------------------------------
    \nextgroupplot[
        title={Yelp},
        yticklabels={},
        legend style={
            font=\tiny,
            at={(0.03,0.97)},
            anchor=north west,
            draw=black,
            fill=white,
            legend cell align=left,
        },
    ]

    \addplot+[
        color=blue!60,
        mark=none,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=2
    ]{data/semantic_support_yelp.csv};

    \addplot+[
        color=red!60,
        mark=none,
        dashed,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=12
    ]{data/semantic_support_yelp.csv};

    \addplot+[
        blue,
        mark=none,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=10
    ]{data/semantic_support_yelp.csv};

    \addplot+[
        red,
        mark=none,
        dashed,
        thick
    ] table[
        col sep=comma,
        skip first n=1,
        x index=0,
        y index=20
    ]{data/semantic_support_yelp.csv};

    \legend{Fre-E2T, Aug-PE}

    \end{groupplot}
    \end{tikzpicture}

